Distributed Quantum Computing with QMPI

Practical applications of quantum computers require millions of physical qubits and it will be challenging for individual quantum processors to reach such qubit numbers. It is therefore timely to investigate the resource requirements of quantum algorithms in a distributed setting, where multiple quantum processors are interconnected by a coherent network. We introduce an extension of the Message Passing Interface (MPI) to enable high-performance implementations of distributed quantum algorithms. In turn, these implementations can be used for testing, debugging, and resource estimation. In addition to a prototype implementation of quantum MPI, we present a performance model for distributed quantum computing, SENDQ. The model is inspired by the classical LogP model, making it useful to inform algorithmic decisions when programming distributed quantum computers. Specifically, we consider several optimizations of two quantum algorithms for problems in physics and chemistry, and we detail their effects on performance in the SENDQ model.

==> fig/catstate.tikz <==
\begin{tikzpicture}[scale=1.200000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (105.000000, 82.500000);

\node at (-25,90) {\footnotesize node 1:};
\fill[color=green!10!white,rounded corners] (-10,100) rectangle (110.000000, 82);
\node at (-25,65) {\footnotesize node 2:};
\fill[color=blue!20!white,rounded corners]  (-10,78) rectangle (110.000000, 52);
\node at (-25,35) {\footnotesize node 3:};
\fill[color=red!10!white,rounded corners]  (-10,48) rectangle (110.000000, 22);
\node at (-25,10) {\footnotesize node 4:};
\fill[color=yellow!20!white,rounded corners]  (-10,18) rectangle (110.000000, 0);
% Drawing wires
% Line 1: a0 a1 a2 a3 a4 a5 W
\draw[color=black] (0.000000,90.000000) -- (105.000000,90.000000);
% Line 1: a0 a1 a2 a3 a4 a5 W
\draw[color=black] (0.000000,70.000000) -- (105.000000,70.000000);
\draw[color=black] (0.000000,60.000000) -- (105.000000,60.000000);
% Line 1: a0 a1 a2 a3 a4 a5 W
\draw[color=black] (0.000000,40.000000) -- (105.000000,40.000000);
\draw[color=black] (0.000000,30.000000) -- (105.000000,30.000000);
% Line 1: a0 a1 a2 a3 a4 a5 W
\draw[color=black] (0.000000,10.000000) -- (105.000000,10.000000);
% Done with wires; drawing gates
% Line 3: a0 +a1
\draw[decorate,decoration={snake}] (9.000000,90.000000) -- (9.000000,70.000000);
\filldraw (9.000000, 90.000000) circle(1.500000pt);
\filldraw (9.000000, 70.000000) circle(1.500000pt);
% Line 4: a2 +a3
\draw[decorate,decoration={snake}]  (9.000000,30.000000) -- (9.000000,10.000000);
\filldraw (9.000000, 10.000000) circle(1.500000pt);
\filldraw (9.000000, 30.000000) circle(1.500000pt);


% Line 6: a1 +a2
\draw[decorate,decoration={snake}]  (27.000000,60.000000) -- (27.000000,40.000000);
\filldraw (27.000000, 60.000000) circle(1.500000pt);
\filldraw (27.000000, 40.000000) circle(1.500000pt);



% Line 9: a0 a2 a1 a3 a4 a5 G \rotatebox{90}{Measure \& fixup}
%\draw[decorate,decoration={snake}]  (48.000000,75.000000) -- (48.000000,0.000000);
\begin{scope}[yshift=12.5]
\draw[fill=white] (48.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\clip (48.000000, 37.500000) +(-45.000000:8.485281pt and 61.518290pt) -- +(45.000000:8.485281pt and 61.518290pt) -- +(135.000000:8.485281pt and 61.518290pt) -- +(225.000000:8.485281pt and 61.518290pt) -- cycle;
\draw (48.000000, 37.500000) node {\rotatebox{90}{Measure \& fixup}};
\end{scope}
% Line 11: =
\draw[fill=white,color=white] (66.000000, -6.000000) rectangle (81.000000, 100.000000);
\draw (73.500000, 50.00000) node {$=$};
% Line 13: a0 a1 a3 a5
\draw[decorate,decoration={snake}] (96.000000,90.000000) -- (96.000000, 70);
\draw[decorate,decoration={snake}] (96.000000,70) -- (96.000000, 40);
\draw[decorate,decoration={snake}] (96.000000, 40) -- (96.000000, 10);
\filldraw (96.000000, 90.000000) circle(1.500000pt);
\filldraw (96.000000, 70.000000) circle(1.500000pt);
\filldraw (96.000000, 40.000000) circle(1.500000pt);
\filldraw (96.000000, 10.000000) circle(1.500000pt);

\draw[decorate,decoration={brace,amplitude=5pt,mirror}] (5,-1) -- (32,-1);
\node at (18,-10) {$2E$ time};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig/chemistry_a.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (114.000000, 52.500000);
% Drawing wires
% Line 2: q0 W q_0
\draw[color=black] (0.000000,45.000000) -- (114.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q_0$};
% Line 3: q1 W q_1
\draw[color=black] (0.000000,30.000000) -- (114.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q_1$};
% Line 4: q2 W q_2
\draw[color=black] (0.000000,15.000000) -- (114.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_2$};
% Line 5: q3 W q_3
\draw[color=black] (0.000000,0.000000) -- (114.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_3$};
% Done with wires; drawing gates
% Line 7: +q1 q0
\draw (9.000000,45.000000) -- (9.000000,30.000000);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
\filldraw (9.000000, 45.000000) circle(1.500000pt);
% Line 8: +q2 q3
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
\clip (9.000000, 15.000000) circle(3.000000pt);
\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
\filldraw (9.000000, 0.000000) circle(1.500000pt);
% Line 9: +q2 q1
\draw (27.000000,30.000000) -- (27.000000,15.000000);
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
\filldraw (27.000000, 30.000000) circle(1.500000pt);
% Line 11: q2 G $R_z(2t)$ width=30 height=15
\begin{scope}
\draw[fill=white] (57.000000, 15.000000) +(-45.000000:21.213203pt and 10.606602pt) -- +(45.000000:21.213203pt and 10.606602pt) -- +(135.000000:21.213203pt and 10.606602pt) -- +(225.000000:21.213203pt and 10.606602pt) -- cycle;
\clip (57.000000, 15.000000) +(-45.000000:21.213203pt and 10.606602pt) -- +(45.000000:21.213203pt and 10.606602pt) -- +(135.000000:21.213203pt and 10.606602pt) -- +(225.000000:21.213203pt and 10.606602pt) -- cycle;
\draw (57.000000, 15.000000) node {$R_z(2t)$};
\end{scope}
% Line 13: +q2 q1
\draw (87.000000,30.000000) -- (87.000000,15.000000);
\begin{scope}
\draw[fill=white] (87.000000, 15.000000) circle(3.000000pt);
\clip (87.000000, 15.000000) circle(3.000000pt);
\draw (84.000000, 15.000000) -- (90.000000, 15.000000);
\draw (87.000000, 12.000000) -- (87.000000, 18.000000);
\end{scope}
\filldraw (87.000000, 30.000000) circle(1.500000pt);
% Line 14: +q2 q3
\draw (105.000000,15.000000) -- (105.000000,0.000000);
\begin{scope}
\draw[fill=white] (105.000000, 15.000000) circle(3.000000pt);
\clip (105.000000, 15.000000) circle(3.000000pt);
\draw (102.000000, 15.000000) -- (108.000000, 15.000000);
\draw (105.000000, 12.000000) -- (105.000000, 18.000000);
\end{scope}
\filldraw (105.000000, 0.000000) circle(1.500000pt);
% Line 15: +q1 q0
\draw (105.000000,45.000000) -- (105.000000,30.000000);
\begin{scope}
\draw[fill=white] (105.000000, 30.000000) circle(3.000000pt);
\clip (105.000000, 30.000000) circle(3.000000pt);
\draw (102.000000, 30.000000) -- (108.000000, 30.000000);
\draw (105.000000, 27.000000) -- (105.000000, 33.000000);
\end{scope}
\filldraw (105.000000, 45.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig/chemistry_b.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (199.000000, 67.500000);
% Drawing wires
% Line 2: q5 W q_0
\draw[color=black] (0.000000,60.000000) -- (199.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$q_0$};
% Line 3: q6 W q_1
\draw[color=black] (0.000000,45.000000) -- (199.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q_1$};
% Line 4: q7 W q_2
\draw[color=black] (0.000000,30.000000) -- (199.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q_2$};
% Line 5: q8 W q_3
\draw[color=black] (0.000000,15.000000) -- (199.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_3$};
% Line 6: q9 W |0\rangle
\draw[color=black] (0.000000,0.000000) -- (150.000000,0.000000);
\draw[color=black] (150.000000,-0.500000) -- (180.500000,-0.500000);
\draw[color=black] (150.000000,0.500000) -- (180.500000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 8: +q9 q5
\draw (9.000000,60.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 60.000000) circle(1.500000pt);
% Line 9: +q9 q6
\draw (27.000000,45.000000) -- (27.000000,0.000000);
\begin{scope}
\draw[fill=white] (27.000000, 0.000000) circle(3.000000pt);
\clip (27.000000, 0.000000) circle(3.000000pt);
\draw (24.000000, 0.000000) -- (30.000000, 0.000000);
\draw (27.000000, -3.000000) -- (27.000000, 3.000000);
\end{scope}
\filldraw (27.000000, 45.000000) circle(1.500000pt);
% Line 10: +q9 q7
\draw (45.000000,30.000000) -- (45.000000,0.000000);
\begin{scope}
\draw[fill=white] (45.000000, 0.000000) circle(3.000000pt);
\clip (45.000000, 0.000000) circle(3.000000pt);
\draw (42.000000, 0.000000) -- (48.000000, 0.000000);
\draw (45.000000, -3.000000) -- (45.000000, 3.000000);
\end{scope}
\filldraw (45.000000, 30.000000) circle(1.500000pt);
% Line 11: +q9 q8
\draw (63.000000,15.000000) -- (63.000000,0.000000);
\begin{scope}
\draw[fill=white] (63.000000, 0.000000) circle(3.000000pt);
\clip (63.000000, 0.000000) circle(3.000000pt);
\draw (60.000000, 0.000000) -- (66.000000, 0.000000);
\draw (63.000000, -3.000000) -- (63.000000, 3.000000);
\end{scope}
\filldraw (63.000000, 15.000000) circle(1.500000pt);
% Line 13: q9 G $R_z(2t)$ width=30 height=15
\begin{scope}
\draw[fill=white] (93.000000, -0.000000) +(-45.000000:21.213203pt and 10.606602pt) -- +(45.000000:21.213203pt and 10.606602pt) -- +(135.000000:21.213203pt and 10.606602pt) -- +(225.000000:21.213203pt and 10.606602pt) -- cycle;
\clip (93.000000, -0.000000) +(-45.000000:21.213203pt and 10.606602pt) -- +(45.000000:21.213203pt and 10.606602pt) -- +(135.000000:21.213203pt and 10.606602pt) -- +(225.000000:21.213203pt and 10.606602pt) -- cycle;
\draw (93.000000, -0.000000) node {$R_z(2t)$};
\end{scope}
% Line 15: q9 H
\begin{scope}
\draw[fill=white] (126.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (126.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (126.000000, -0.000000) node {$H$};
\end{scope}
% Line 16: q9 M
\draw[fill=white] (144.000000, -6.000000) rectangle (156.000000, 6.000000);
\draw[very thin] (150.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (150.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (150.000000, -5.400000) -- +(80:10.392305pt);
% Line 18: q5 q6 q7 q8 G $Z^{\otimes 4}$ width=25 q9:owire
\draw (180.500000,60.000000) -- (180.500000,15.000000);
\draw (180.000000,15.000000) -- (180.000000,0.000000);
\draw (181.000000,15.000000) -- (181.000000,0.000000);
\begin{scope}
\draw[fill=white] (180.500000, 37.500000) +(-45.000000:17.677670pt and 40.305087pt) -- +(45.000000:17.677670pt and 40.305087pt) -- +(135.000000:17.677670pt and 40.305087pt) -- +(225.000000:17.677670pt and 40.305087pt) -- cycle;
\clip (180.500000, 37.500000) +(-45.000000:17.677670pt and 40.305087pt) -- +(45.000000:17.677670pt and 40.305087pt) -- +(135.000000:17.677670pt and 40.305087pt) -- +(225.000000:17.677670pt and 40.305087pt) -- cycle;
\draw (180.500000, 37.500000) node {$Z^{\otimes 4}$};
\end{scope}
\filldraw (180.500000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig/chemistry_c.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (193.000000, 67.500000);
% Drawing wires
% Line 2: q12 W q_0
\draw[color=black] (0.000000,60.000000) -- (193.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$q_0$};
% Line 3: q13 W q_1
\draw[color=black] (0.000000,45.000000) -- (193.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$q_1$};
% Line 4: q14 W q_2
\draw[color=black] (0.000000,30.000000) -- (193.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q_2$};
% Line 5: q15 W q_3
\draw[color=black] (0.000000,15.000000) -- (193.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_3$};
% Line 6: q16 W |0\rangle
\draw[color=black] (0.000000,0.000000) -- (144.000000,0.000000);
\draw[color=black] (144.000000,-0.500000) -- (174.500000,-0.500000);
\draw[color=black] (144.000000,0.500000) -- (174.500000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 8: q12 H
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$H$};
\end{scope}
% Line 9: q13 H
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 45.000000) node {$H$};
\end{scope}
% Line 10: q14 H
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$H$};
\end{scope}
% Line 11: q15 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 12: q16 H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Line 14: +q12 +q13 +q14 +q15 q16
\draw (33.000000,60.000000) -- (33.000000,0.000000);
\begin{scope}
\draw[fill=white] (33.000000, 60.000000) circle(3.000000pt);
\clip (33.000000, 60.000000) circle(3.000000pt);
\draw (30.000000, 60.000000) -- (36.000000, 60.000000);
\draw (33.000000, 57.000000) -- (33.000000, 63.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (33.000000, 45.000000) circle(3.000000pt);
\clip (33.000000, 45.000000) circle(3.000000pt);
\draw (30.000000, 45.000000) -- (36.000000, 45.000000);
\draw (33.000000, 42.000000) -- (33.000000, 48.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (33.000000, 30.000000) circle(3.000000pt);
\clip (33.000000, 30.000000) circle(3.000000pt);
\draw (30.000000, 30.000000) -- (36.000000, 30.000000);
\draw (33.000000, 27.000000) -- (33.000000, 33.000000);
\end{scope}
\begin{scope}
\draw[fill=white] (33.000000, 15.000000) circle(3.000000pt);
\clip (33.000000, 15.000000) circle(3.000000pt);
\draw (30.000000, 15.000000) -- (36.000000, 15.000000);
\draw (33.000000, 12.000000) -- (33.000000, 18.000000);
\end{scope}
\filldraw (33.000000, 0.000000) circle(1.500000pt);
% Line 16: q12 H
\begin{scope}
\draw[fill=white] (54.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 60.000000) node {$H$};
\end{scope}
% Line 17: q13 H
\begin{scope}
\draw[fill=white] (54.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 45.000000) node {$H$};
\end{scope}
% Line 18: q14 H
\begin{scope}
\draw[fill=white] (54.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 30.000000) node {$H$};
\end{scope}
% Line 19: q15 H
\begin{scope}
\draw[fill=white] (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, 15.000000) node {$H$};
\end{scope}
% Line 20: q16 H
\begin{scope}
\draw[fill=white] (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (54.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (54.000000, -0.000000) node {$H$};
\end{scope}
% Line 22: q16 G $R_z(2t)$ width=30 height=15
\begin{scope}
\draw[fill=white] (87.000000, -0.000000) +(-45.000000:21.213203pt and 10.606602pt) -- +(45.000000:21.213203pt and 10.606602pt) -- +(135.000000:21.213203pt and 10.606602pt) -- +(225.000000:21.213203pt and 10.606602pt) -- cycle;
\clip (87.000000, -0.000000) +(-45.000000:21.213203pt and 10.606602pt) -- +(45.000000:21.213203pt and 10.606602pt) -- +(135.000000:21.213203pt and 10.606602pt) -- +(225.000000:21.213203pt and 10.606602pt) -- cycle;
\draw (87.000000, -0.000000) node {$R_z(2t)$};
\end{scope}
% Line 24: q16 H
\begin{scope}
\draw[fill=white] (120.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (120.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (120.000000, -0.000000) node {$H$};
\end{scope}
% Line 25: q16 M
\draw[fill=white] (138.000000, -6.000000) rectangle (150.000000, 6.000000);
\draw[very thin] (144.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (144.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (144.000000, -5.400000) -- +(80:10.392305pt);
% Line 27: q12 q13 q14 q15 G $Z^{\otimes 4}$ width=25 q16:owire
\draw (174.500000,60.000000) -- (174.500000,15.000000);
\draw (174.000000,15.000000) -- (174.000000,0.000000);
\draw (175.000000,15.000000) -- (175.000000,0.000000);
\begin{scope}
\draw[fill=white] (174.500000, 37.500000) +(-45.000000:17.677670pt and 40.305087pt) -- +(45.000000:17.677670pt and 40.305087pt) -- +(135.000000:17.677670pt and 40.305087pt) -- +(225.000000:17.677670pt and 40.305087pt) -- cycle;
\clip (174.500000, 37.500000) +(-45.000000:17.677670pt and 40.305087pt) -- +(45.000000:17.677670pt and 40.305087pt) -- +(135.000000:17.677670pt and 40.305087pt) -- +(225.000000:17.677670pt and 40.305087pt) -- cycle;
\draw (174.500000, 37.500000) node {$Z^{\otimes 4}$};
\end{scope}
\filldraw (174.500000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig/fanout.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (233.000000, 52.500000);
% Drawing wires
% Line 2: q0 W
\draw[color=black] (0.000000,45.000000) -- (233.000000,45.000000);
% Line 3: qc W q_c
\draw[color=black] (0.000000,30.000000) -- (233.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$q_c$};
% Line 4: qa W |0\rangle |0\rangle
\draw[color=black] (124.500000,15.000000) -- (219.500000,15.000000);
% Line 5: q1 W
\draw[color=black] (0.000000,0.000000) -- (233.000000,0.000000);
% Done with wires; drawing gates
% Line 8: q0 / n
\draw (6.000000, 39.000000) -- (14.000000, 51.000000);
\draw (12.000000, 48.000000) node[right] {$\scriptstyle{n}$};
% Line 9: q1 / m
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{m}$};
% Line 11: q0 G $U_1$ qc width=20 height=15
\draw (36.000000,45.000000) -- (36.000000,30.000000);
\begin{scope}
\draw[fill=white] (36.000000, 45.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\clip (36.000000, 45.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\draw (36.000000, 45.000000) node {$U_1$};
\end{scope}
\filldraw (36.000000, 30.000000) circle(1.500000pt);
% Line 12: q1 G $U_2$ qc width=20 height=15
\draw (68.000000,30.000000) -- (68.000000,0.000000);
\begin{scope}
\draw[fill=white] (68.000000, -0.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\clip (68.000000, -0.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\draw (68.000000, -0.000000) node {$U_2$};
\end{scope}
\filldraw (68.000000, 30.000000) circle(1.500000pt);
% Line 15: =
\draw[fill=white,color=white] (90.000000, -6.000000) rectangle (105.000000, 51.000000);
\draw (97.500000, 22.500000) node {$=$};
% Line 17: qa START
\draw[color=black] (132.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|0\rangle$}};
\draw[color=black] (132.000000,15.000000) node[left] {$|0\rangle$};
% Line 19: +qa qc
\draw (147.000000,30.000000) -- (147.000000,15.000000);
\begin{scope}
\draw[fill=white] (147.000000, 15.000000) circle(3.000000pt);
\clip (147.000000, 15.000000) circle(3.000000pt);
\draw (144.000000, 15.000000) -- (150.000000, 15.000000);
\draw (147.000000, 12.000000) -- (147.000000, 18.000000);
\end{scope}
\filldraw (147.000000, 30.000000) circle(1.500000pt);
% Line 21: q0 G $U_1$ qc width=20 height=15
\draw (172.000000,45.000000) -- (172.000000,30.000000);
\begin{scope}
\draw[fill=white] (172.000000, 45.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\clip (172.000000, 45.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\draw (172.000000, 45.000000) node {$U_1$};
\end{scope}
\filldraw (172.000000, 30.000000) circle(1.500000pt);
% Line 22: q1 G $U_2$ qa width=20 height=15
\draw (172.000000,15.000000) -- (172.000000,0.000000);
\begin{scope}
\draw[fill=white] (172.000000, -0.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\clip (172.000000, -0.000000) +(-45.000000:14.142136pt and 10.606602pt) -- +(45.000000:14.142136pt and 10.606602pt) -- +(135.000000:14.142136pt and 10.606602pt) -- +(225.000000:14.142136pt and 10.606602pt) -- cycle;
\draw (172.000000, -0.000000) node {$U_2$};
\end{scope}
\filldraw (172.000000, 15.000000) circle(1.500000pt);
% Line 24: +qa qc
\draw (197.000000,30.000000) -- (197.000000,15.000000);
\begin{scope}
\draw[fill=white] (197.000000, 15.000000) circle(3.000000pt);
\clip (197.000000, 15.000000) circle(3.000000pt);
\draw (194.000000, 15.000000) -- (200.000000, 15.000000);
\draw (197.000000, 12.000000) -- (197.000000, 18.000000);
\end{scope}
\filldraw (197.000000, 30.000000) circle(1.500000pt);
% Line 26: qa END
\draw[color=black] (212.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|0\rangle$}};
\draw[color=black] (212.000000,15.000000) node[right] {$|0\rangle$};
% Line 28: q0 TOUCH
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> fig/fanoutunfanout.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
%\fill[color=green] (0,120) rectangle (120, -120);

\fill[color=green!10!white,rounded corners] (-70.000000, -4.500000) rectangle (35.000000, 37.500000);
\fill[color=green!10!white,rounded corners] (65.000000, -4.500000) rectangle (144.000000, 37.500000);

\fill[color=blue!20!white,rounded corners] (-70.000000, -8.500000) rectangle (35.000000, -37.500000);
\fill[color=blue!20!white,rounded corners] (65.000000, -8.500000) rectangle (144.000000, -37.500000);

\begin{scope}[xshift=-20]
\node at (-40,32) {\textcolor[rgb]{0.3,0.4,0.3}{\tiny Node 1}};
\node at (-40,-14) {\textcolor[rgb]{0.3,0.3,0.5}{\tiny Node 2}};

%\draw[color=black!50!white,dashed,rounded corners] (-10.000000, -39.5) rectangle (54.000000, 39.500000);
%\node at (8,43) {\textcolor{gray}{\tiny Fanout(1$\rightarrow$2)}};

%\draw[color=black!50!white,dashed,rounded corners] (65.000000, -39.5) rectangle (120.000000, 39.500000);
%\node at (85,43) {\textcolor{gray}{\tiny Unfanout(1$\rightarrow$2)}};

% Drawing wires
% Line 1: a W |\psi\rangle
\draw[color=black] (-13.000000,30.000000) -- (50.000000,30.000000);
\draw[color=black,dotted] (50.000000,30.000000) -- (90.000000,30.000000);
\draw[color=black] (90.000000,30.000000) -- (147.000000,30.000000);

%\draw[color=black] (54.000000,29.500000) -- (68.000000,29.500000);
%\draw[color=black] (54.000000,30.500000) -- (68.000000,30.500000);
\draw[color=black] (-10.000000,30.000000) node[left] {$|\psi\rangle$};
\draw[color=black] (147.000000,30.000000) node[right] {$|\psi\rangle$};

% Line 2: b c W \frac1{\sqrt2}(|00\rangle+|11\rangle)<
\draw[color=black] (0.000000,15.000000) -- (28.000000,15.000000);
%\draw[color=black] (54.000000,14.500000) -- (68.000000,14.500000);
%\draw[color=black] (54.000000,15.500000) -- (68.000000,15.500000);

% message:
%\draw[decorate,decoration={brace,amplitude = 3.000000pt,mirror}] (68.000000,11.500000) -- (68.000000,33.500000);
%\node (meas) at (78,22.5) {$m$};
%\node (recv) at (90,-10) {};
%\path[->] (meas.east) edge[bend left=30] node[pos=0.5,right] {\footnotesize send} (recv.north);


%   Deferring wire label at (0.000000,15.000000)
% Line 2: b c W \frac1{\sqrt2}(|00\rangle+|11\rangle)<

%\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,18.750000);
%\draw[decorate,decoration={brace,amplitude = 4.000000pt}] (0.000000,-3.750000) -- (0.000000,18.750000);

% draw EPR pair
\begin{scope}[yshift=-0.5cm]
%\node[color=black,fill=white,circle] at (-5.000000,7.00000) {\rotatebox{90}{\tiny EPR}};
\draw[decorate,decoration={snake}] (0.000000,-13.750000) -- (0.000000,28.750000);
\filldraw (0.000000,-13.750000) circle(1.500000pt);
\filldraw (0.000000,28.750000) circle(1.500000pt);
\end{scope}
% Done with wires; drawing gates
% Line 4: a +b
\begin{scope}[xshift=6]
	\draw (9.000000,30.000000) -- (9.000000,15.000000);
	\filldraw (9.000000, 30.000000) circle(1.500000pt);
	\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
	\clip (9.000000, 15.000000) circle(3.000000pt);
	\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
	\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}

\begin{scope}[xshift=-20]
	\draw[fill=white] (48.000000, 9.000000) rectangle (60.000000, 21.000000);
	\draw[very thin] (54.000000, 15.600000) arc (90:150:6.000000pt);
	\draw[very thin] (54.000000, 15.600000) arc (90:30:6.000000pt);
	\draw[->,>=stealth] (54.000000, 9.600000) -- +(80:10.392305pt);
\end{scope}

\end{scope}


\begin{scope}[yshift=30,xshift=10]
% measurement lines
\draw (101.500000,-10.000000) -- (101.500000,0.000000);
\draw (102.500000,-10.000000) -- (102.500000,0.000000);
\begin{scope}
	\draw[fill=white] (102.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\clip (102.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\draw (102.000000, -0.000000) node {$Z$};
\end{scope}
\node (m2) at  (102.000000, -15.000000)  {${\scriptstyle m_u}$};
\draw[->] (102,-50)--(m2);
\node at (105,-45) {\rotatebox{-90}{\tiny send}};
\end{scope}




\begin{scope}[yshift=-1cm]
\begin{scope}[xshift=-20]
% draw line for qubit on second node:
\draw[color=black] (0.000000,0.000000) -- (50.000000,0.000000);
\node (n1) at (50,0) {};

% Line 9: c X b:owire
\begin{scope}[xshift=-44]
	\draw (77.500000,10.000000) -- (77.500000,0.000000);
	\draw (78.500000,10.000000) -- (78.500000,0.000000);

	\draw[fill=white] (78.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\clip (78.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\draw (78.000000, -0.000000) node {$X$};
\end{scope}
\node (m1) at (34.000000, 15.000000) {${\scriptstyle m_f}$};
\draw[->] (34,35)--(m1);
% Line 10: c Z b:owire # this is wrong (used to simplify manual editing of tikz)
\end{scope}
%%%%%%%%%%%%
\begin{scope}[xshift=10]
\node (n2) at (60,0) {};
\draw[color=black] (60,0) -- (102.000000,0.000000);
\draw[color=black,dotted] (20,0) -- (100,0);
% Line 6: a b M

\begin{scope}[xshift=48,yshift=-30]
	\draw[fill=white] (30.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\clip (30.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\draw (30.000000, 30.000000) node {$H$};
\end{scope}
\begin{scope}[xshift=48,yshift=-30]
	\draw[fill=white] (48.000000, 24.000000) rectangle (60.000000, 36.000000);
	\draw[very thin] (54.000000, 30.600000) arc (90:150:6.000000pt);
	\draw[very thin] (54.000000, 30.600000) arc (90:30:6.000000pt);
	\draw[->,>=stealth] (54.000000, 24.600000) -- +(80:10.392305pt);
\end{scope}

\node at (7,29) {\rotatebox{-90}{\tiny send}};
% Done with gates; drawing ending labels
%\draw[color=black] (124.000000,0.000000) node[right] {$|\psi\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{scope}
\end{scope}

\node at (-15,45) {\footnotesize \textbf{(a) Fanout($1\rightarrow 2$)}};
\node at (105,45) {\footnotesize \textbf{(b) Unfanout($1\rightarrow 2$)}};
\node at (40,-55) {\footnotesize \textbf{(c) Complete teleportation}};
\end{tikzpicture}


==> fig/mcnot.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\node at (-0.3cm,1cm) {(a)};
\filldraw[color=white] (0.000000, -7.500000) rectangle (99.000000, 22.500000);
% Drawing wires
% Line 1: q1 W {} {}
\draw[color=black] (0.000000,15.000000) -- (99.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${}$};
% Line 2: q2 W {} {}
\draw[color=black] (0.000000,0.000000) -- (99.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${}$};
% Done with wires; drawing gates
% Line 4: q1 +q2 length=0
\draw (6.000000,15.000000) -- (6.000000,0.000000);
\filldraw (6.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (6.000000, 0.000000) circle(3.000000pt);
\clip (6.000000, 0.000000) circle(3.000000pt);
\draw (3.000000, 0.000000) -- (9.000000, 0.000000);
\draw (6.000000, -3.000000) -- (6.000000, 3.000000);
\end{scope}
% Line 6: =
\draw[fill=white,color=white] (18.000000, -6.000000) rectangle (33.000000, 21.000000);
\draw (25.500000, 7.500000) node {$=$};
% Line 8: q2 H
\begin{scope}
\draw[fill=white] (51.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (51.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (51.000000, -0.000000) node {$H$};
\end{scope}
% Line 9: q1 q2 length=0
\draw (69.000000,15.000000) -- (69.000000,0.000000);
\filldraw (69.000000, 15.000000) circle(1.500000pt);
\filldraw (69.000000, 0.000000) circle(1.500000pt);
% Line 10: q2 H
\begin{scope}
\draw[fill=white] (87.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (87.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (87.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (99.000000,15.000000) node[right] {${}$};
\draw[color=black] (99.000000,0.000000) node[right] {${}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments

\node at (4.2cm,1cm) {(b)};
\begin{scope}[xshift=4.5cm]
\filldraw[color=white] (0.000000, -7.500000) rectangle (72.000000, 22.500000);
% Drawing wires
% Line 1: q1 W {} {}
\draw[color=black] (0.000000,15.000000) -- (72.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {${}$};
% Line 2: q2 W {} {}
\draw[color=black] (0.000000,0.000000) -- (36.000000,0.000000);
\draw[color=black] (36.000000,-0.500000) -- (72.000000,-0.500000);
\draw[color=black] (36.000000,0.500000) -- (72.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {${}$};
% Done with wires; drawing gates
% Line 4: q2 H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Line 5: q2 M
\draw[fill=white] (30.000000, -6.000000) rectangle (42.000000, 6.000000);
\draw[very thin] (36.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (36.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (36.000000, -5.400000) -- +(80:10.392305pt);
% Line 6: q1 Z q2
\draw (59.500000,15.000000) -- (59.500000,0.000000);
\draw (60.500000,15.000000) -- (60.500000,0.000000);
\begin{scope}
\draw[fill=white] (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 15.000000) node {$Z$};
\end{scope}
\filldraw (60.000000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (72.000000,15.000000) node[right] {${}$};
\draw[color=black] (72.000000,0.000000) node[right] {${}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{scope}
\end{tikzpicture}


==> fig/teleport.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
%\fill[color=green] (0,120) rectangle (120, -120);

\fill[color=green!10!white,rounded corners] (-50.000000, -4.500000) rectangle (144.000000, 37.500000);
\fill[color=blue!20!white,rounded corners] (-50.000000, -8.500000) rectangle (144.000000, -37.500000);

\node at (-40,32) {\textcolor[rgb]{0.3,0.4,0.3}{\tiny Node 1}};
\node at (-40,-14) {\textcolor[rgb]{0.3,0.3,0.5}{\tiny Node 2}};

\draw[color=black!50!white,dashed,rounded corners] (-10.000000, -39.5) rectangle (54.000000, 39.500000);
\node at (8,43) {\textcolor{gray}{\tiny Fanout(1$\rightarrow$2)}};

\draw[color=black!50!white,dashed,rounded corners] (65.000000, -39.5) rectangle (120.000000, 39.500000);
\node at (85,43) {\textcolor{gray}{\tiny Unfanout(2$\rightarrow$1)}};

% Drawing wires
% Line 1: a W |\psi\rangle
\draw[color=black] (-13.000000,30.000000) -- (104.000000,30.000000);
%\draw[color=black] (54.000000,29.500000) -- (68.000000,29.500000);
%\draw[color=black] (54.000000,30.500000) -- (68.000000,30.500000);
\draw[color=black] (-10.000000,30.000000) node[left] {$|\psi\rangle$};
% Line 2: b c W \frac1{\sqrt2}(|00\rangle+|11\rangle)<
\draw[color=black] (0.000000,15.000000) -- (28.000000,15.000000);
%\draw[color=black] (54.000000,14.500000) -- (68.000000,14.500000);
%\draw[color=black] (54.000000,15.500000) -- (68.000000,15.500000);

% message:
%\draw[decorate,decoration={brace,amplitude = 3.000000pt,mirror}] (68.000000,11.500000) -- (68.000000,33.500000);
%\node (meas) at (78,22.5) {$m$};
%\node (recv) at (90,-10) {};
%\path[->] (meas.east) edge[bend left=30] node[pos=0.5,right] {\footnotesize send} (recv.north);


%   Deferring wire label at (0.000000,15.000000)
% Line 2: b c W \frac1{\sqrt2}(|00\rangle+|11\rangle)<

%\filldraw[color=white,fill=white] (0.000000,-3.750000) rectangle (-4.000000,18.750000);
%\draw[decorate,decoration={brace,amplitude = 4.000000pt}] (0.000000,-3.750000) -- (0.000000,18.750000);

% draw EPR pair
\begin{scope}[yshift=-0.5cm]
%\node[color=black,fill=white,circle] at (-5.000000,7.00000) {\rotatebox{90}{\tiny EPR}};
\draw[decorate,decoration={snake}] (0.000000,-13.750000) -- (0.000000,28.750000);
\filldraw (0.000000,-13.750000) circle(1.500000pt);
\filldraw (0.000000,28.750000) circle(1.500000pt);
\end{scope}
% Done with wires; drawing gates
% Line 4: a +b
\begin{scope}[xshift=6]
	\draw (9.000000,30.000000) -- (9.000000,15.000000);
	\filldraw (9.000000, 30.000000) circle(1.500000pt);
	\draw[fill=white] (9.000000, 15.000000) circle(3.000000pt);
	\clip (9.000000, 15.000000) circle(3.000000pt);
	\draw (6.000000, 15.000000) -- (12.000000, 15.000000);
	\draw (9.000000, 12.000000) -- (9.000000, 18.000000);
\end{scope}
% Line 5: a H
\begin{scope}[xshift=48]
	\draw[fill=white] (30.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\clip (30.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\draw (30.000000, 30.000000) node {$H$};
\end{scope}
% Line 6: a b M
\begin{scope}[xshift=48]
\draw[fill=white] (48.000000, 24.000000) rectangle (60.000000, 36.000000);
\draw[very thin] (54.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (54.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (54.000000, 24.600000) -- +(80:10.392305pt);
\end{scope}
\begin{scope}[xshift=-20]
\draw[fill=white] (48.000000, 9.000000) rectangle (60.000000, 21.000000);
\draw[very thin] (54.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (54.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (54.000000, 9.600000) -- +(80:10.392305pt);
\end{scope}


\begin{scope}[yshift=-1cm]
% draw line for qubit on second node:
\draw[color=black] (0.000000,0.000000) -- (127.000000,0.000000);

% Line 9: c X b:owire
\begin{scope}[xshift=-44]
	\draw (77.500000,10.000000) -- (77.500000,0.000000);
	\draw (78.500000,10.000000) -- (78.500000,0.000000);

	\draw[fill=white] (78.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\clip (78.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\draw (78.000000, -0.000000) node {$X$};
\end{scope}
\node (m1) at (34.000000, 15.000000) {${\scriptstyle m_f}$};
\draw[->] (34,35)--(m1);
% Line 10: c Z b:owire # this is wrong (used to simplify manual editing of tikz)

% measurement lines
\draw (101.500000,10.000000) -- (101.500000,0.000000);
\draw (102.500000,10.000000) -- (102.500000,0.000000);
\begin{scope}
	\draw[fill=white] (102.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\clip (102.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
	\draw (102.000000, -0.000000) node {$Z$};
\end{scope}
\node (m2) at  (102.000000, 15.000000)  {${\scriptstyle m_u}$};
\draw[->] (102,50)--(m2);
\node at (105,37) {\rotatebox{-90}{\tiny send}};
\node at (37,29) {\rotatebox{-90}{\tiny send}};
% Done with gates; drawing ending labels
\draw[color=black] (124.000000,0.000000) node[right] {$|\psi\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{scope}
\end{tikzpicture}

